Modeling the Multiwavelength Emission of 3C 279 during the 14 years of Fermi-LAT Era

We report the results of our long-term multiwavelength spectral energy distribution (SED) study on the flat spectrum radio quasar 3C 279 during the $\sim14$ years (2008--2022) of {\sl Fermi}-LAT (Large Area Telescope) observing period. The {\sl Fermi}-LAT data were complemented with data in other wavebands obtained from {\sl Swift}-XRT/UVOT, Whole Earth Blazar Telescope (WEBT), along with other optical and radio data from several observatories. Different activity states were identified from the weekly binned $\gamma$-ray light curve, and it was possible to create 168 high-quality and quasi-simultaneous broadband SEDs. We modeled the SEDs using a one-zone leptonic scenario, including the emission region outside the broad-line region (BLR), involving synchrotron, synchrotron self-Compton, and external Compton mechanisms. Such extensive broadband modeling is essential for constraining the underlying multiwavelength radiative mechanisms in the 3C 279 jet and permits to estimate the physical parameters and explore their evolution in time. Our SED modeling study suggests that the increase in the Doppler beaming factor along with the variation of the emitting electrons is the cause for the flares in this source. The multiwavelength emission of 3C 279 was found to be well explained by the scenario in which the emission region is outside the BLR at a distance of $\sim6.42\times10^{3} R_S$. However, for two of the very bright $\gamma$-ray states, the emission region was found to be close to the outer boundary of the BLR at a distance of $\sim1.28\times10^{3} R_S$ from the central black hole.

==> (inline-0) <==
\begin{tabular}{cccccccccc}\hline\hline
Period      &Best fit model  &Flux (10$^{-7}$ photon cm$^{-2}$ s$^{-1}$)   &$\alpha$   &$\beta$   &$\Gamma_{1}$ &$\Gamma_{2}$  &$E_{break}$ (MeV) &$TS$  &$TS_{curve}$ \\
\hline
54682.65603$-$54689.65603    &PL   &$2.95\pm0.56$   &$2.37\pm0.16$    &--  &--  &--   &--   &94.36    &--  \\
54689.65603$-$54696.65603    &PL   &$2.55\pm0.49$   &$2.29\pm0.16$    &--  &--  &--   &--   &110.79    &--  \\
54696.65603$-$54703.65603      &PL   &$17.79\pm0.92$   &$2.17\pm0.04$    &--  &--  &--   &--   &1777.22    &--  \\
54794.65603$-$54801.65603       &PL   &$17.79\pm0.92$   &$2.17\pm0.04$    &--  &--  &--   &--   &1777.03    &--  \\
54815.65603$-$54822.65603       &PL   &$12.59\pm0.69$   &$2.23\pm0.05$    &--  &--  &--   &--   &1547.08    &--  \\
54822.65603$-$54829.65603        &PL   &$8.38\pm3.70$   &$2.18\pm0.11$    &--  &--  &--   &--   &751.23    &--  \\
54829.65603$-$54836.65603       &PL   &$5.97\pm0.77$   &$2.25\pm0.08$    &--  &--  &--   &--   &477.91    &--  \\
54836.65603$-$54843.65603          &PL   &$6.21\pm0.60$   &$2.14\pm0.07$    &--  &--  &--   &--   &465.07    &--  \\
54857.65603$-$54864.65603         &PL   &$8.74\pm0.63$   &$2.13\pm0.07$    &--  &--  &--   &--   &945.88    &--  \\
54864.65603$-$54871.65603           &LP   &$7.56\pm0.33$   &$2.20\pm0.02$    &$0.15\pm0.01$  &--  &--   &--   &1086.25    &9.95 \\
54878.65603$-$54885.65603      &LP   &$15.67\pm1.15$   &$2.30\pm0.07$    &$0.09\pm0.03$  &--  &--   &--   &2164.68    &13.62 \\
54885.65603$-$54892.65603    &PL   &$12.33\pm0.73$   &$2.21\pm0.05$    &--  &--  &--   &--   &1300.06    &--  \\
54892.65603$-$54899.65603     &PL   &$8.90\pm0.72$   &$2.16\pm0.08$    &--  &--  &--   &--   &759.67    &--  \\
54899.65603$-$54906.65603      &PL   &$2.42\pm0.92$   &$2.04\pm0.24$    &--  &--  &--   &--   &38.33    &--  \\
54906.65603$-$54913.65603      &PL   &$2.71\pm0.48$   &$2.21\pm0.13$    &--  &--  &--   &--   &141.91    &--  \\
54913.65603$-$54920.65603      &PL   &$2.13\pm0.44$   &$2.33\pm0.16$    &--  &--  &--   &--   &76.34    &--  \\
54934.65603$-$54941.65603   &PL   &$2.04\pm0.62$   &$2.37\pm0.23$    &--  &--  &--   &--   &78.40     &--  \\
54941.65603$-$54948.65603    &PL   &$2.76\pm1.28$   &$2.30\pm0.17$    &--  &--  &--   &--   &143.76    &--  \\
54948.65603$-$54955.65603    &PL   &$3.18\pm0.59$   &$2.48\pm0.17$    &--  &--  &--   &--   &89.56    &--  \\
54955.65603$-$54962.65603    &PL   &$2.12\pm0.68$   &$2.29\pm0.21$    &--  &--  &--   &--   &46.67    &--  \\
54962.65603$-$54969.65603      &PL   &$1.28\pm0.64$   &$2.71\pm0.35$    &--  &--  &--   &--   &16.13    &--  \\
54969.65603$-$54976.65603        &PL   &$4.01\pm0.48$   &$2.32\pm0.11$    &--  &--  &--   &--   &249.90    &--  \\
54976.65603$-$54983.65603       &PL   &$2.57\pm0.40$   &$2.28\pm0.12$    &--  &--  &--   &--   &137.92    &--  \\
55039.65603$-$55046.65603       &PL   &$12.96\pm1.12$   &$2.28\pm0.06$    &--  &--  &--   &--   &1144.63    &--  \\
55165.65603$-$55172.65603      &PL   &$7.44\pm0.89$   &$2.52\pm0.11$    &--  &--  &--   &--   &218.29    &--  \\
55207.65603$-$55214.65603       &PL   &$3.60\pm0.69$   &$2.42\pm0.16$    &--  &--  &--   &--   &80.51    &--  \\
55221.65603$-$55228.65603      &PL   &$2.86\pm1.50$   &$2.38\pm0.20$    &--  &--  &--   &--   &66.72    &--  \\
55235.65603$-$55242.65603        &PL   &$4.34\pm0.66$   &$2.83\pm0.17$    &--  &--  &--   &--   &101.87    &--  \\
55242.65603$-$55249.65603     &PL   &$3.40\pm0.48$   &$2.57\pm0.15$    &--  &--  &--   &--   &127.74    &--  \\
55249.65603$-$55256.65603    &PL   &$2.54\pm0.66$   &$2.73\pm0.21$    &--  &--  &--   &--   &67.94    &--  \\
55263.65603$-$55270.65603     &PL   &$3.29\pm0.70$   &$2.57\pm0.19$    &--  &--  &--   &--   &65.23   &--  \\
55270.65603$-$55277.65603    &PL   &$2.06\pm0.83$   &$2.15\pm0.23$    &--  &--  &--   &--   &50.03    &--  \\
55277.656034$-$55284.65603    &PL   &$3.21\pm0.79$   &$2.51\pm0.20$    &--  &--  &--   &--   &57.17    &--  \\
55284.65603$-$55291.65603     &PL   &$2.43\pm1.16$   &$2.59\pm0.32$    &--  &--  &--   &--   &29.45    &--  \\
55291.65603$-$55298.65603      &PL   &$2.38\pm0.55$   &$2.56\pm0.22$    &--  &--  &--   &--   &42.86    &--  \\
55298.65603$-$55305.65603       &PL   &$1.68\pm0.40$   &$2.54\pm0.21$    &--  &--  &--   &--   &50.55    &--  \\
55312.65603$-$55319.65603      &PL   &$0.66\pm0.36$   &$2.10\pm0.30$    &--  &--  &--   &--   &17.74    &--  \\
55326.65603$-$55333.65603     &PL   &$1.08\pm0.44$   &$2.19\pm0.27$    &--  &--  &--   &--   &25.12    &--  \\
55368.65603$-$55375.65603   &PL   &$1.12\pm0.42$   &$2.35\pm0.28$    &--  &--  &--   &--   &17.47    &--  \\
55543.65603$-$55550.65603    &PL   &$5.15\pm0.77$   &$2.45\pm0.14$    &--  &--  &--   &--   &147.49    &--  \\
55564.65603$-$55571.65603     &PL   &$4.14\pm0.58$   &$2.38\pm0.11$    &--  &--  &--   &--   &242.11    &--  \\
55585.65603$-$55592.65603     &PL   &$2.95\pm1.02$   &$2.34\pm0.22$    &--  &--  &--   &--   &83.82    &--  \\
55592.65603$-$55599.65603    &PL   &$2.52\pm0.60$   &$2.25\pm0.18$    &--  &--  &--   &--   &70.88    &--  \\
55606.65603$-$55613.65603     &PL   &$3.68\pm0.64$   &$2.45\pm0.15$    &--  &--  &--   &--   &94.04    &--  \\
55613.65603$-$55620.65603    &PL   &$3.15\pm0.47$   &$2.27\pm0.12$    &--  &--  &--   &--   &150.69    &--  \\
55620.65603$-$55627.65603     &PL   &$3.29\pm0.45$   &$2.38\pm0.12$    &--  &--  &--   &--   &167.21    &--  \\
55627.65603$-$55634.65603    &PL   &$2.74\pm0.51$   &$2.37\pm0.16$    &--  &--  &--   &--   &88.90    &--  \\
55641.65603$-$55648.65603    &PL   &$2.78\pm0.74$   &$2.33\pm0.21$    &--  &--  &--   &--   &51.93    &--  \\

\hline
\end{tabular}
\begin{tabular}{cccccccccc}\hline\hline
Period      &Best fit model  &Flux   &$\alpha$   &$\beta$   &$\Gamma_{1}$ &$\Gamma_{2}$  &$E_{break}$ &$TS$  &$TS_{curve}$ \\
\hline
55648.65603$-$55655.65603    &PL   &$3.74\pm0.69$   &$2.41\pm0.16$    &--  &--  &--   &--   &92.42    &--  \\
55662.65603$-$55669.65603    &PL   &$10.10\pm1.52$   &$2.34\pm0.13$    &--  &--  &--   &--   &138.54    &--  \\
55669.65603$-$55676.65603    &PL   &$7.27\pm1.13$   &$2.54\pm0.12$    &--  &--  &--   &--   &331.70    &--  \\
55683.65603$-$55690.65603    &PL   &$5.52\pm0.66$   &$2.36\pm0.10$    &--  &--  &--   &--   &266.75    &--  \\
55690.65603$-$55697.65603    &PL   &$8.18\pm0.87$   &$2.37\pm0.09$    &--  &--  &--   &--   &322.87    &--  \\
55697.65603$-$55704.65603    &PL   &$1.14\pm0.97$   &$2.28\pm0.07$    &--  &--  &--   &--   &589.92    &--  \\
55704.65603$-$55711.65603    &PL   &$8.94\pm0.86$   &$2.10\pm0.07$    &--  &--  &--   &--   &507.99    &--  \\
55711.65603$-$55718.65603    &PL   &$8.40\pm0.80$   &$2.19\pm0.07$    &--  &--  &--   &--   &540.78    &--  \\
55718.65603$-$55725.65603    &PL   &$7.89\pm0.67$   &$2.26\pm0.07$    &--  &--  &--   &--   &602.53    &--  \\
55725.65603$-$55732.65603    &PL   &$6.84\pm0.58$   &$2.43\pm0.08$    &--  &--  &--   &--   &472.68    &--  \\
55732.65603$-$55739.65603    &PL   &$4.56\pm0.60$   &$2.08\pm0.09$    &--  &--  &--   &--   &345.71    &--  \\
55739.65603$-$55746.65603    &PL   &$7.22\pm0.76$   &$2.16\pm0.08$    &--  &--  &--   &--   &418.88    &--  \\
55746.65603$-$55753.65603    &PL   &$4.06\pm0.69$   &$2.24\pm0.13$    &--  &--  &--   &--   &133.83    &--  \\
55753.65603$-$55760.65603    &PL   &$1.77\pm0.75$   &$2.12\pm0.24$    &--  &--  &--   &--   &59.62    &--  \\
55760.65603$-$55767.65603    &PL   &$2.19\pm0.69$   &$2.43\pm0.23$    &--  &--  &--   &--   &33.64    &--  \\
55767.65603$-$55774.65603    &PL   &$2.29\pm0.50$   &$2.17\pm0.16$    &--  &--  &--   &--   &88.75    &--  \\
55774.65603$-$55781.65603    &PL   &$3.61\pm0.49$   &$2.22\pm0.10$    &--  &--  &--   &--   &230.82    &--  \\
55781.65603$-$55788.65603    &PL   &$3.41\pm0.44$   &$2.06\pm0.09$    &--  &--  &--   &--   &295.92    &--  \\
55788.65603$-$55795.65603    &PL   &$3.78\pm0.57$   &$2.38\pm0.13$    &--  &--  &--   &--   &134.13    &--  \\
55893.65603$-$55900.65603    &PL   &$3.23\pm0.78$   &$2.54\pm0.19$    &--  &--  &--   &--   &123.16    &--  \\
55928.65603$-$55935.65603    &PL   &$2.41\pm0.40$   &$2.05\pm0.12$    &--  &--  &--   &--   &154.61    &--  \\
55949.65603$-$55956.65603    &PL   &$2.09\pm0.56$   &$2.08\pm0.16$    &--  &--  &--   &--   &104.72    &--  \\
55956.65603$-$55963.65603    &PL   &$2.17\pm0.54$   &$2.51\pm0.21$    &--  &--  &--   &--   &44.17    &--  \\
55963.65603$-$55970.65603    &PL   &$1.60\pm0.59$   &$2.34\pm0.26$    &--  &--  &--   &--   &26.82    &--  \\
55970.65603$-$55977.65603    &PL   &$1.64\pm0.49$   &$2.19\pm0.20$    &--  &--  &--   &--   &49.55    &--  \\
%55977.65603$-$55984.65603    &PL   &$1.643e-07\pm5.52e-08$   &$2.48\pm0.245$    &--  &--  &--   &--   &25.78    &--  \\
55984.65603$-$55991.65603    &PL   &$1.52\pm0.45$   &$2.40\pm0.24$    &--  &--  &--   &--   &43.35    &--  \\
55998.65603$-$56005.65603    &PL   &$1.34\pm0.41$   &$2.71\pm0.30$    &--  &--  &--   &--   &19.53    &--  \\
56005.65603$-$56012.65603    &PL   &$2.29\pm0.60$   &$2.8\pm0.30$    &--  &--  &--   &--   &32.12    &--  \\
56012.65603$-$56019.65603    &PL   &$9.82\pm0.41$   &$2.00\pm0.23$    &--  &--  &--   &--   &31.23    &--  \\
56026.65603$-$56033.65603    &PL   &$1.86\pm0.60$   &$2.32\pm0.26$    &--  &--  &--   &--   &27.60    &--  \\
56033.65603$-$56040.65603    &PL   &$1.77\pm0.48$   &$2.11\pm0.17$    &--  &--  &--   &--   &70.23    &--  \\
56040.65603$-$56047.65603    &PL   &$1.51\pm0.40$   &$2.46\pm0.22$    &--  &--  &--   &--   &40.18    &--  \\
56047.65603$-$56054.65603    &PL   &$2.29\pm0.61$   &$2.46\pm0.18$    &--  &--  &--   &--   &65.81    &--  \\
56054.65603$-$56061.65603    &PL   &$2.95\pm0.56$   &$2.56\pm0.18$    &--  &--  &--   &--   &89.35    &--  \\
56131.65603$-$56138.65603    &PL   &$5.67\pm0.46$   &$2.36\pm0.51$    &--  &--  &--   &--   &8.07    &--  \\
56145.65603$-$56152.65603    &PL   &$0.99\pm3.79$   &$1.89\pm0.20$    &--  &--  &--   &--   &55.02    &--  \\
56320.65603$-$56327.65603    &PL   &$1.93\pm0.55$   &$2.45\pm0.20$    &--  &--  &--   &--   &46.89    &--  \\
56327.65603$-$56334.65603    &PL   &$1.64\pm0.53$   &$2.43\pm0.26$    &--  &--  &--   &--   &29.10    &--  \\
56334.65603$-$56341.65603    &PL   &$9.45\pm0.42$   &$2.18\pm0.31$    &--  &--  &--   &--   &20.03    &--  \\
56341.65603$-$56348.65603    &PL   &$1.64\pm0.58$   &$2.28\pm0.26$    &--  &--  &--   &--   &43.89    &--  \\
56348.65603$-$56355.65603    &PL   &$1.18\pm0.47$   &$2.18\pm0.25$    &--  &--  &--   &--   &27.52    &--  \\
56362.65603$-$56369.65603    &PL   &$1.91\pm0.46$   &$2.97\pm0.43$    &--  &--  &--   &--   &32.96    &--  \\
56369.65603$-$56376.65603    &PL   &$1.40\pm0.41$   &$2.41\pm0.23$    &--  &--  &--   &--   &39.65    &--  \\
56383.65603$-$56390.65603    &PL   &$1.24\pm0.85$   &$2.56\pm0.45$    &--  &--  &--   &--   &12.97    &--  \\
56390.65603$-$56397.65603    &PL   &$1.20\pm0.59$   &$2.85\pm0.59$    &--  &--  &--   &--   &8.82    &--  \\
56397.65603$-$56404.65603    &PL   &$0.46\pm0.35$   &$1.90\pm0.36$    &--  &--  &--   &--   &8.51    &--  \\
56404.65603$-$56411.65603    &PL   &$0.96\pm0.46$   &$2.09\pm0.27$    &--  &--  &--   &--   &24.64    &--  \\
56418.65603$-$56425.65603    &PL   &$1.43\pm0.39$   &$2.52\pm0.25$    &--  &--  &--   &--   &36.38    &--  \\
56432.65603$-$56439.65603    &PL   &$2.79\pm0.56$   &$2.34\pm0.16$    &--  &--  &--   &--   &90.26    &--  \\
56628.65603$-$56635.65603    &PL   &$21.50\pm0.77$   &$2.44\pm0.04$    &--  &--  &--   &--   &3240.09    &--  \\
56635.65603$-$56642.65603    &BPL   &$18.45\pm0.96$   &--    &--  &$2.17\pm0.14$  &$2.61\pm0.12$   &$394.50\pm81.04$   &$2484.70$    &$10.72$ \\

\hline
\end{tabular}
\begin{tabular}{cccccccccc}\hline\hline
Period      &Best fit model  &Flux   &$\alpha$   &$\beta$   &$\Gamma_{1}$ &$\Gamma_{2}$  &$E_{break}$ &$TS$  &$TS_{curve}$ \\
\hline
56642.65603$-$56649.65603    &LP   &$14.62\pm0.89$   &$2.06\pm0.06$    &$0.08\pm0.02$  &--  &--   &--   &1971.86    &11.58  \\
56649.65603$-$56656.65603    &PL   &$19.49\pm0.18$   &$2.32\pm0.04$    &--  &--  &--   &--   &913.65    &--  \\
56656.65603$-$56663.65603    &PL   &$13.31\pm0.99$   &$2.35\pm0.07$    &--  &--  &--   &--   &753.14    &--  \\
%56663.65603$-$56670.65603    &PL   &$5.391e-07\pm9.2e-08$   &$2.21\pm0.1049$    &--  &--  &--   &--   &369.27    &--  \\
56670.65603$-$56677.65603    &PL   &$13.98\pm0.84$   &$2.11\pm0.04$    &--  &--  &--   &--   &1419.25    &--  \\
56677.65603$-$56684.65603    &PL   &$8.08\pm1.28$   &$2.15\pm0.12$    &--  &--  &--   &--   &181.49    &--  \\
56691.65603$-$56698.65603    &PL   &$9.50\pm0.99$   &$2.23\pm0.08$    &--  &--  &--   &--   &377.00    &--  \\
56698.65603$-$56705.65603    &PL   &$5.83\pm0.80$   &$2.23\pm0.10$    &--  &--  &--   &--   &245.01    &--  \\
56719.65603$-$56726.65603    &PL   &$6.74\pm0.59$   &$2.20\pm0.07$    &--  &--  &--   &--   &523.86    &--  \\
56726.65603$-$56733.65603    &PL   &$6.04\pm1.31$   &$2.36\pm0.14$    &--  &--  &--   &--   &154.50    &--  \\
56733.65603$-$56740.65603    &PL   &$4.21\pm0.82$   &$2.34\pm0.15$    &--  &--  &--   &--   &128.03    &--  \\
56740.65603$-$56747.65603    &PL   &$22.64\pm1.49$   &$2.24\pm0.05$    &--  &--  &--   &--   &1726.89    &--  \\
56747.65603$-$56754.65603    &BPL   &$31.54\pm4.09$   &--    &--  &$2.03\pm0.04$  &$2.77\pm0.15$   &$1089\pm260.60$   &$7120.73$    &$49.07$  \\
56754.65603$-$56761.65603    &PL   &$4.82\pm1.43$   &$2.26\pm0.12$    &--  &--  &--   &--   &$181.33$    &--  \\
56775.65603$-$56782.65603    &PL   &$5.12\pm0.72$   &$2.26\pm0.11$    &--  &--  &--   &--   &$208.83$    &--  \\
56782.65603$-$56789.65603    &PL   &$6.01\pm0.86$   &$2.18\pm0.09$    &--  &--  &--   &--   &$375.76$    &--  \\
56789.65603$-$56796.65603    &PL   &$6.44\pm0.63$   &$1.99\pm0.06$    &--  &--  &--   &--   &$800.76$    &--  \\
56796.65603$-$56803.65603    &PL   &$4.43\pm0.54$   &$2.32\pm0.10$    &--  &--  &--   &--   &$229.12$    &--  \\
56803.65603$-$56810.65603    &PL   &$3.32\pm0.58$   &$2.25\pm0.12$    &--  &--  &--   &--   &$157.81$    &--  \\
57048.65603$-$57055.65603    &PL   &$1.77\pm0.55$   &$2.37\pm0.22$    &--  &--  &--   &--   &$42.84$    &--  \\
57146.65603$-$57153.65603    &BPL   &$8.25\pm3.25$   &--    &--  &$1.73\pm0.31$  &$2.88\pm0.29$   &$504.40\pm175.00$   &$393.61$    &$12.07$  \\
57153.65603$-$57160.65603    &PL   &$9.63\pm0.76$   &$2.52\pm0.08$    &--  &--  &--   &--   &$478.73$    &--  \\
57160.65603$-$57167.65603    &PL   &$4.11\pm0.49$   &$2.38\pm0.11$    &--  &--  &--   &--   &$226.52$    &--  \\
57167.65603$-$57174.65603    &PL   &$4.82\pm0.75$   &$2.49\pm0.12$    &--  &--  &--   &--   &$213.69$    &--  \\
57181.65603$-$57188.65603    &BPL   &$50.33\pm1.96$   &--    &--  &$2.10\pm0.06$  &$2.57\pm0.13$   &$985.10\pm172.20$   &$4542.07$    &$17.08$  \\
57188.65603$-$57195.65603    &BPL   &$51.13\pm0.88$   &--    &--  &$1.93\pm0.03$  &$2.56\pm0.074$   &$1104.00\pm156.10$   &$19090.57$    &$97.95$  \\
57433.65603$-$57440.65603    &PL   &$6.23\pm0.58$   &$2.24\pm0.08$    &--  &--  &--   &--   &$423.08$    &--  \\
57447.65603$-$57454.65603    &PL   &$2.86\pm0.69$   &$2.31\pm0.18$    &--  &--  &--   &--   &$66.24$    &--  \\
57454.65603$-$57461.65603    &PL   &$3.04\pm0.69$   &$2.42\pm0.19$    &--  &--  &--   &--   &$64.64$    &--  \\
57461.65603$-$57468.65603    &PL   &$2.46\pm0.76$   &$2.27\pm0.20$    &--  &--  &--   &--   &$57.90$    &--  \\
57468.65603$-$57475.65603    &PL   &$4.50\pm0.64$   &$2.33\pm0.12$    &--  &--  &--   &--   &$188.68$    &--  \\    
57510.65603$-$57517.65603    &PL   &$1.88\pm0.68$   &$2.38\pm0.24$    &--  &--  &--   &--   &$31.08$    &--  \\    
57517.65603$-$57524.65603    &PL   &$6.82\pm0.92$   &$2.20\pm0.09$    &--  &--  &--   &--   &$293.90$    &--  \\    
57818.65603$-$57825.65603    &LP   &$7.49\pm1.05$  &$2.45\pm0.12$    &$0.20\pm0.01$  &--  &--   &--   &$405.27$    &$12.47$  \\    
57832.65603$-$57839.65603    &PL   &$19.16\pm1.13$   &$2.18\pm0.05$    &--  &--  &--   &--   &$1356.46$    &--  \\    
57846.65603$-$57853.65603    &BPL   &$22.76\pm0.75$   &--    &--  &$2.03\pm0.04$  &$2.62\pm0.16$   &$1557.00\pm446.60$   &$7311.80$    &$29.80$  \\   57853.65603$-$57860.65603     &PL   &$6.84\pm0.89$   &$2.22\pm0.09$    &--  &--  &--   &--   &$507.01$    &--  \\    
57888.65603$-$57895.65603    &BPL   &$23.59\pm1.25$   &--    &--  &$1.95\pm0.08$  &$2.83\pm0.21$   &$1217.00\pm296.20$   &$2136.12$    &$28.05$  \\  
57895.65603$-$57902.65603    &PL   &$9.82\pm0.76$   &$2.41\pm0.07$    &--  &--  &--   &--   &$614.82$    &--  \\    
57923.65603$-$57930.65603    &PL   &$24.87\pm1.48$   &$2.24\pm0.05$    &--  &--  &--   &--   &$1530.23$    &--  \\    
57930.65603$-$57937.65603    &PL   &$8.11\pm1.72$   &$2.35\pm0.14$    &--  &--  &--   &--   &$200.58$    &--  \\    
58077.65603$-$58084.65603    &PL   &$7.85\pm0.69$   &$2.01\pm0.06$    &--  &--  &--   &--   &$738.64$    &--  \\    
58084.65603$-$58091.65603    &PL   &$15.57\pm0.90$   &$2.03\pm0.05$    &--  &--  &--   &--   &$1418.69$    &--  \\    
58133.65603$-$58140.65603    &BPL   &$127.40\pm2.00$   &--    &--  &$2.01\pm0.02$  &$2.58\pm0.07$   &$1054.00\pm170.90$   &$23452.39$    &$103.81$  \\  
58140.65603$-$58147.65603    &BPL   &$43.58\pm1.85$   &--    &--  &$1.84\pm0.09$  &$2.51\pm0.09$  &$533.30\pm110.40$   &$4894.22$    &$39.62$  \\    
58147.65603$-$58154.65603    &PL   &$25.55\pm1.06$   &$2.25\pm0.03$    &--  &--  &--   &--   &$3114.42$    &--  \\    
58154.65603$-$58161.65603    &PL   &$20.22\pm0.99$   &$2.37\pm0.05$    &--  &--  &--   &--   &$1733.72$    &--  \\    
58161.65603$-$58168.65603    &BPL   &$26.16\pm1.08$   &--    &--  &$2.19\pm0.08$  &$2.76\pm0.31$   &$1123.00\pm818.30$   &$2733.88$    &$10.81$  \\  
58168.65603$-$58175.65603    &BPL   &$37.10\pm11.20$   &--    &--  &$2.05\pm0.04$  &$2.56\pm0.18$   &$1637.00\pm736.10$   &$5959.29$    &$17.80$  \\  
58175.65603$-$58182.65603    &BPL   &$23.25\pm1.94$   &--    &--  &$2.02\pm0.09$  &$2.74\pm0.21$   &$1060.00\pm359.10$   &$2019.99$    &$17.48$  \\    
58182.65603$-$58189.65603    &PL   &$15.29\pm1.04$   &$2.32\pm0.06$    &--  &--  &--   &--   &$867.61$    &--  \\    
58224.65603$-$58231.65603    &BPL   &$113.60\pm1.62$   &--    &--  &$1.90\pm0.02$  &$2.45\pm0.04$   &$1135.00\pm110.40$   &$43294.78$    &$210.79$  \\      
58238.65603$-$58245.65603    &BPL   &$37.18\pm1.24$   &--    &--  &$1.89\pm0.05$  &$2.18\pm0.078$   &$1164.00\pm540.30$   &$6019.30$    &$11.16$  \\  
\hline
\end{tabular}
\begin{tabular}{cccccccccc}\hline\hline
Period      &Best fit model  &Flux   &$\alpha$   &$\beta$   &$\Gamma_{1}$ &$\Gamma_{2}$  &$E_{break}$ &$TS$  &$TS_{curve}$ \\
\hline
58245.65603$-$58252.65603      &BPL   &$17.43\pm1.37$   &--    &--  &$1.85\pm0.07$  &$2.35\pm0.13$   &$2000.00\pm0.01$   &$2452.83$    &$10.08$ \\    
58252.65603$-$58259.65603    &PL   &$23.57\pm1.78$   &$1.99\pm0.05$    &--  &--  &--   &--   &$1089.89$    &--  \\  
58266.65603$-$58273.65603    &BPL   &$87.31\pm2.18$   &--    &--  &$1.79\pm0.04$  &$2.54\pm0.09$   &$1103.00\pm159.50$   &$10499.23$    &$93.94$  \\    
58273.65603$-$58280.65603    &PL   &$20.96\pm0.93$   &$2.22\pm0.04$    &--  &--  &--   &--   &$2670.06$    &--  \\    
58280.65603$-$58287.65603    &PL   &$12.09\pm0.56$   &$2.23\pm0.04$    &--  &--  &--   &--   &$1891.05$    &--  \\  
58287.65603$-$58294.65603    &PL   &$29.02\pm1.26$   &$2.16\pm0.04$    &--  &--  &--   &--   &$2608.08$    &--  \\    
58294.65603$-$58301.65603    &PL   &$12.24\pm1.81$   &$2.29\pm0.12$    &--  &--  &--   &--   &$177.69$    &--  \\  
58924.65603$-$58931.65603    &PL   &$6.15\pm0.74$   &$2.13\pm0.09$    &--  &--  &--   &--   &$302.53$    &--  \\    
58924.65603$-$58931.65603    &PL   &$6.15\pm0.74$   &$2.13\pm0.09$    &--  &--  &--   &--   &$302.53$    &--  \\  
58994.65603$-$59001.65603    &PL   &$15.19\pm1.28$   &$2.31\pm0.06$    &--  &--  &--   &--   &$939.36$    &--  \\    
59001.65603$-$59008.65603    &PL   &$15.52\pm0.10$   &$2.25\pm0.05$    &--  &--  &--   &--   &$1096.70$    &--  \\  
59225.65603$-$59232.65603    &BPL   &$7.66\pm0.57$   &--    &--  &$1.71\pm0.13$  &$2.41\pm0.17$   &$804.10\pm302.90$   &$1123.88$    &$13.69$  \\    
59232.65603$-$59239.65603    &PL   &$6.63\pm0.72$   &$2.23\pm0.08$    &--  &--  &--   &--   &$485.36$    &--  \\  
59729.65603$-$59736.65603    &PL   &$3.76\pm0.71$   &$2.58\pm0.18$    &--  &--  &--   &--   &$85.58$    &--  \\ 
59736.65603$-$59743.65603    &PL   &$2.34\pm0.48$   &$2.36\pm0.16$    &--  &--  &--   &--   &$79.17$    &--  \\ 
59743.65603$-$59750.65603    &PL   &$1.38\pm0.27$   &$1.97\pm0.28$    &--  &--  &--   &--   &$85.21$    &--  \\ 
59750.65603$-$59757.65603    &PL   &$2.79\pm0.62$   &$2.30\pm0.15$    &--  &--  &--   &--   &$163.42$    &--  \\   
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}\hline\hline
Period      &$N_{e}$ (cm$^{-3}$)     &$p_{1}$   &$p_{2}$   &$\gamma_{min}$   &$\gamma_{b}$ &$\Gamma$   &$B$ (G) &$\gamma_{max}$  &$d$ (10$^{17}$ cm)\\
\hline
54682.65603$-$54689.65603    &4982  &2.35   &3.27    &1.0  &398   &16  &0.53  &6259    &15 \\
54689.65603$-$54696.65603    &4982  &2.35   &3.27    &1.0  &398   &16  &0.53  &6259    &15 \\ 
54696.65603$-$54703.65603    &6210  &2.63   &3.24    &9.06  &1700   &19.99  &0.13   &11722  &15 \\
54794.65603$-$54801.65603    &3117  &1.50   &2.54    &1.0  &109   &10.64  &0.23  &8923    &15 \\
54815.65603$-$54822.65603    &2808  &2.11   &3.94    &1.0  &912   &16.54  &0.60  &29562    &15 \\
54822.65603$-$54829.65603    &3205  &2.12   &3.94    &1.0  &910   &15.78  &0.59  &29994    &15 \\
54829.65603$-$54836.65603    &2739  &2.24   &3.67    &1.2  &439   &19  &1.01  &4521    &15 \\
54836.65603$-$54843.65603    &3838  &2.05   &3.84    &1.59  &1864   &9.60  &0.39  &7733    &15 \\
54857.65603$-$54864.65603    &3333  &2.07   &3.98    &4.68  &3747   &7.03  &0.25  &43351    &15 \\
54864.65603$-$54871.65603   &1725  &1.61   &3.00    &1.0  &198   &13.21  &0.42  &6528    &15 \\
54878.65603$-$54885.65603   &132  &1.99  &3.0    &81.50  &1157   &10.01  &0.23  &7224    &15 \\
54885.65603$-$54892.65603   &3775  &1.98   &3.90    &1.08  &1332   &11.54  &0.40  &41187    &15 \\
54892.65603$-$54899.65603   &4892  &1.93   &4.10    &2.0 &3340   &7.16  &0.20  &10483    &15 \\
54899.65603$-$54906.65603   &3228  &2.51   &4.56    &10.97  &4853   &7.57 &0.30  &7557    &15 \\
54906.65603$-$54913.65603   &4762  &1.89   &3.94   &1.29  &1837   &6.95  &0.27  &47795    &15 \\
54913.65603$-$54920.65603     &853  &1.97   &3.50    &12.38  &750   &7.30  &0.36  &10897    &15 \\
54934.65603$-$54941.65603   &9958  &2.50   &3.38    &9.54  &9964   &5.38  &0.22  &9119   &15 \\
54941.65603$-$54948.65603   &4439  &2.44   &4.70   &5.91  &1323   &9.50  &0.47  &18994    &15 \\
54948.65603$-$54955.65603   &3622  &2.42  &4.73    &5.31  &839   &11.13  &0.65  &16328    &15 \\
54955.65603$-$54962.65603   &4822  &1.91   &4.40    &2.09  &1516   &6.65  &0.33  &8697    &15 \\
54962.65603$-$54969.65603   &1639  &2.48   &4.99    &10.76  &820   &10.06  &0.67  &16589   &15 \\
54969.65603$-$54976.65603     &9700  &2.15   &3.40    &1.23  &676   &9.78  &0.39  &5916    &15 \\
54976.65603$-$54983.65603     &1968  &2.59   &3.20    &16.41  &877   &8.50  &0.34  &4458    &15 \\
55039.65603$-$55046.65603   &2341  &1.70   &3.97    &1.39  &1929   &8.01  &0.28  &10479    &15 \\
55165.65603$-$55172.65603   &1091  &2.00   &4.04    &14.87  &2038   &7.23  &0.22  &7516    &15 \\
55207.65603$-$55214.65603   &3592  &1.83   &4.97    &1.00  &1883   &7.60  &0.32  &23098    &15 \\
55221.65603$-$55228.65603   &5400  &1.87   &3.76    &1.00  &1271   &7.50  &0.31  &5745    &15 \\
55235.65603$-$55242.65603  &1608  &1.99   &5.00    &4.49  &1176   &9.00  &0.4  &5073    &15 \\
55242.65603$-$55249.65603  &1549 &1.78   &5.00    &1.31  &672   &11.25  &0.58  &4807    &15 \\ 
55249.65603$-$55256.65603  &8454  &2.12   &5.00    &1.27  &932   &9.20  &0.54  &3591    &15 \\
55263.65603$-$55270.65603  &3033  &2.26   &5.00    &5.46  &1220   &9.40  &0.40  &5128    &15 \\
55270.65603$-$55277.65603  &7427  &1.92   &4.67    &1.20  &1133   &7.30  &0.34  &53584    &15 \\	
55277.65603$-$55284.65603  &3475  &1.91   &5.00    &1.30  &1072   &9.07 &0.39  &6351    &15 \\
55284.65603$-$55291.65603  &1606  &2.16   &3.00    &30.98  &2106   &5.00  &0.17  &7415    &15 \\
55291.65603$-$55298.65603  &5911  &2.08   &4.93    &2.23  &1108   &7.75  &0.42  &48289    &15 \\
55298.65603$-$55305.65603  &7989  &1.85   &5.00    &1.08  &1698   &6.00  &0.29  &8267    &15 \\
55312.65603$-$55319.65603  &4395  &1.88   &5.00    &1.28  &1151   &7.27  &0.42  &6309    &15 \\
55326.65603$-$55333.65603  &3143  &1.47  &3.23    &1.11  &336   &6.8  &0.20  &9738   &15 \\
%disk component
55368.65603$-$55375.65603  &3155  &1.87   &4.79    &1.68  &1147   &6.98  &0.39  &8972    &15 \\
55543.65603$-$55550.65603  &1270  &1.65   &4.02    &2.38  &960   &8.31  &0.37  &7552    &15 \\
55564.65603$-$55571.65603  &10000  &2.56   &3.25    &6.68  &8863   &7.37  &0.30  &6697    &15 \\
55585.65603$-$55592.65603  &1994  &1.43   &2.61    &2.21  &609   &5.00  &0.18  &12148 &15 \\
55592.65603$-$55599.65603  &1730  &1.86   &5.00    &10.16  &5306   &4.60  &0.20  &94671    &15 \\
55606.65603$-$55613.65603  &2948  &1.74   &4.39    &1.06  &1619  &7.12  &0.38  &9002    &15 \\
55613.65603$-$55620.65603  &9705  &2.07   &4.50   &1.01  &1399   &8.40  &0.47  &20135    &15 \\
55620.65603$-$55627.65603  &3270  &2.17   &4.32    &1.23  &495   &15.39  &1.06  &3980    &15 \\
55627.65603$-$55634.65603  &3815  &1.87   &4.86    &1.04  &1268   &8.20  &0.49  &10528    &15 \\
55641.65603$-$55648.65603  &6383  &1.92   &4.76    &1.09  &1591   &7.31  &0.42  &17950    &15 \\
55648.65603$-$55655.65603     &1080  &1.80   &3.44    &5.37  &1628   &6.17  &0.40  &6326    &15 \\
55662.65603$-$55669.65603     &3353  &1.88   &4.99    &1.90  &2254   &8.25  &0.31  &15349    &15 \\
55669.65603$-$55676.65603     &2733  &1.88   &4.31    &1.19  &822   &11.10  &0.58  &27628    &15 \\
55683.65603$-$55690.65603     &799  &2.22   &3.80    &31.97  &3253   &6.66  &0.26  &10052    &15 \\
55690.65603$-$55697.65603     &6452  &1.94   &3.11    &1.43  &1218   &7.82  &0.29  &7548    &15 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}\hline\hline
Period      &$N_{e}$ (cm$^{-3}$)     &$p_{1}$   &$p_{2}$   &$\gamma_{min}$   &$\gamma_{b}$ &$\Gamma$   &$B$ (G) &$\gamma_{max}$  &$d$ (10$^{17}$ cm)\\
\hline
55697.65603$-$55704.65603     &1977  &1.83   &3.50    &1.59  &894   &11.21  &0.42  &4584    &15 \\
55704.65603$-$55711.65603     &6352  &1.94   &3.0    &1.54 &1318   &7.79  &0.28  &10550    &15 \\
55711.65603$-$55718.65603     &6584  &2.03   &2.76    &1.48  &566   &9.86  &0.35  &7075   &15 \\
55718.65603$-$55725.65603     &3412  &1.95   &4.39    &1.65  &2218   &9.0  &0.40  &345644    &15 \\
55725.65603$-$55732.65603     &1245  &2.48   &3.30    &18.49  &7748   &8.50  &0.40  &6221    &15 \\
55732.65603$-$55739.65603     &490  &2.45   &3.01   &31.28  &9979   &9.40  &0.40  &4938   &15 \\
55739.65603$-$55746.65603     &497  &1.74   &4.80    &1.77  &833   &14.65  &0.90  &59445    &15 \\
55746.65603$-$55753.65603     &1200  &1.69   &4.31    &1.77  &2085   &7.25  &0.4  &67303    &15 \\
55753.65603$-$55760.65603     &950  &2.24   &4.51    &17.37  &3233   &6.90  &0.42  &10180    &15 \\
55760.65603$-$55767.65603     &7767  &2.39  &3.43    &4.10  &5755   &7.10  &0.40  &6559    &15 \\
55767.65603$-$55774.65603     &810  &1.83   &4.88    &9.42  &3065   &5.60 &0.40  &31563    &15 \\
55774.65603$-$55781.65603     &284  &1.86   &4.44    &20.39  &2378   &7.2  &0.4  
&294682   &15 \\
55781.65603$-$55788.65603     &1050 &1.84   &3.33    &5.42  &2132   &7.01  &0.40  &9089    &15 \\
55788.65603$-$55795.65603     &1009 &1.85   &3.51    &1.68  &304   &13.89  &1.07  &4796 &15  \\
55893.65603$-$55900.65603     &4800  &1.95   &3.00    &1.48  &721   &8.00  &0.4  &8008    &15 \\
55928.65603$-$55935.65603     &1200  &1.71   &3.50    &3.31  &1918   &6.40  &0.47  &6553    &15 \\
55949.65603$-$55956.65603     &6554  &1.98   &3.50    &1.54  &2323   &6.30  &0.4  &7738    &15 \\
55956.65603$-$55963.65603     &525  &2.18   &3.50    &34.84  &3527   &5.80  &0.4  &8011    &15 \\
55963.65603$-$55970.65603     &1410  &2.12   &4.0    &14.14  &2086 &6.25  &0.4  &66632  &15 \\
55970.65603$-$55977.65603     &2885  &1.84   &3.96    &2.11  &1994   &6.20  &0.41  &21020    &15 \\
%55977.65603$-$55984.65603     &  &   &    &  &   &  &  &    & \\
55984.65603$-$55991.65603     &8975  &2.53   &3.20    &6.63  &4689   &6.50  &0.4  &9625    &15 \\
55998.65603$-$56005.65603     &5170  &2.06   &5.10    &3.07  &3677   &5.30  &0.40  &283991    &15 \\
56005.65603$-$56012.65603     &1220  &2.28   &5.00    &21.51  &3511   &5.80  &0.4  &26913    &15 \\
56012.65603$-$56019.65603     &310  &1.48   &4.80    &23.97  &2344   &4.80  &0.4  &487371    &15 \\
56026.65603$-$56033.65603     &3562  &2.07   &4.72   &1.00  &587   &12.43  &1.16  &13471   &15 \\
56033.65603$-$56040.65603     &1110  &2.22   &3.80    &12.37  &2245   &6.90  &0.4  &82811    &15 \\
56040.65603$-$56047.65603     &1818  &1.93   &4.71    &1.00  &544   &13.23  &1.30  &13959    &15 \\
56047.65603$-$56054.65603     &3682  &2.03  &4.62    &1.00  &609   &12.0  &1.09  &10792    &15 \\
56054.65603$-$56061.65603     &3786  &2.04   &4.38    &1.09  &627    &12.18  &1.00  &25971    &15 \\
56131.65603$-$56138.65603     &435  &2.19   &5.00    &48.94  &4156   &4.80  &0.4  &26498    &15 \\
56145.65603$-$56152.65603     &4896  &1.95   &4.20    &1.94  &2085   &6.0  &0.40  &1000000    &15 \\
56320.65603$-$56327.65603     &9681  &2.80   &2.25    &14.18  &616   &5.00  &0.31  &10835   &15 \\
56327.65603$-$56334.65603     &1601  &2.32   &5.00    &16.19  &4242   &6.03  &0.4  &261675    &15 \\
56334.65603$-$56341.65603     &9334  &2.17   &4.23    &1.22  &784   &9.18  &0.77  &21859    &15 \\
56341.65603$-$56348.65603     &10000  &1.83  &2.71    &4.25  &100   &5.24  &0.36  &11190    &15 \\
56348.65603$-$56355.65603     &8851  &2.81   &3.23    &10.00  &9023   &7.75  &0.40  &6378    &15 \\
56362.65603$-$56369.65603     &165  &1.66   &4.08    &45.90  &1461   &6.80  &0.40  &497369    &15 \\
56369.65603$-$56376.65603     &3500  &1.79   &4.19    &2.00  &2874   &4.62  &0.40  &442826    &15 \\
56383.65603$-$56390.65603     &1002  &1.69  &3.85    &3.75  &1513   &6.20  &0.38 &322131    &15 \\
56390.65603$-$56397.65603     &7375  &2.10   &4.25    &1.98  &2234   &6.5  &0.40  &197924   &15 \\
56397.65603$-$56404.65603     &3838  &2.30   &4.06    &8.19  &4473   &5.35  &0.40  &10608    &15 \\
56404.65603$-$56411.65603     &1331 &1.67   &3.39    &1.95  &715   &6.70  &0.49  &8173    &15 \\
56418.65603$-$56425.65603     &698  &1.81   &3.00    &18.89  &750   &5.61  &0.35  &12777    &15 \\
56432.65603$-$56439.65603     &5654  &2.51   &4.90    &8.39  &2458  &8.00  &0.4  &44874    &15 \\
56628.65603$-$56635.65603     &2452   &1.65   &4.01   &1.22  &1480   &8.92  &0.21   &12280   &15 \\
56635.65603$-$56642.65603     &3700  &1.91   &4.75    &1.01  &1150 &12.86  &0.41  &10592  &15 \\
56642.65603$-$56649.65603     &3479  &2.43   &3.94    &1.37  &9662   &29.88  &0.40  &5044    &15 \\
56649.65603$-$56656.65603     &2962  &1.74   &4.69    &1.12  &1433   &10.10  &0.31  &42758    &15 \\
56656.65603$-$56663.65603     &1104  &1.55   &4.29    &1.35  &893   &10.40  &0.44  &19075    &15 \\
%56663.65603$-$56670.65603     &  &   &    &  &   &  &  &    & \\
56670.65603$-$56677.65603     &2629  &1.80   &3.78    &1.00  &1478   &10.35  &0.34  &15138    &15 \\
56677.65603$-$56684.65603     &3721  &1.99   &3.59    &1.28  &647   &12.67  &0.55  &7916    &15 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}\hline\hline
Period      &$N_{e}$ (cm$^{-3}$)    &$p_{1}$   &$p_{2}$   &$\gamma_{min}$   &$\gamma_{b}$ &$\Gamma$   &$B$ (G) &$\gamma_{max}$  &$d$ (10$^{17}$ cm)\\
\hline
56691.65603$-$56698.65603     &3010  &1.94   &4.21    &1.10  &957   &12.30  &0.60  &26611    &15 \\
56698.65603$-$56705.65603     &318  &2.20   &4.10    &41.56  &2081   &8.10  &0.4  &66562    &15 \\
56719.65603$-$56726.65603     &2310  &1.72   &3.66    &1.00  &2155   &7.20  &0.38  &34028    &15 \\
56726.65603$-$56733.65603     &1268  &1.82   &4.37    &1.01  &619   &14.10  &0.94  &19474    &15 \\
56733.65603$-$56740.65603     &1020  &1.99   &5.00    &15.23  &3051   &6.0  &0.4  &56009    &15 \\
56740.65603$-$56747.65603     &3100  &1.96   &4.05    &1.15  &778   &14.90  &0.62  &458157    &15 \\
56747.65603$-$56754.65603     &1153  &1.70   &4.12    &1.02  &822   &16.15  &0.52  &17011    &15 \\
56754.65603$-$56761.65603     &2702  &1.96   &3.98    &1.00  &673   &14.84  &0.73  &19484    &15 \\
56761.65603$-$56768.65603     &1910  &1.61   &4.18    &1.17  &2375   &5.63  &0.38  &205600    &15 \\
56775.65603$-$56782.65603     &3448  &2.62   &3.00    &16.28  &10000   &6.80  &0.39  &10935    &15 \\
56782.65603$-$56789.65603     &1972  &1.81   &3.80    &2.31  &1440   &8.15  &0.4  &9797    &15 \\
56789.65603$-$56796.65603     &1127  &1.61   &3.91   &1.11  &1643   &8.50  &0.4  &12869    &15 \\
56796.65603$-$56803.65603     &2481  &1.89   &4.08    &1.00  &670   &11.60  &0.85  &22082   &15 \\
56803.65603$-$56810.65603     &710  &2.09   &5.00    &20.87  &3213   &6.49  &0.4  &127525    &15 \\
57048.65603$-$57055.65603     &240  &1.06   &4.12    &1.56  &1356   &5.80  &0.40  &202634    &15 \\
57146.65603$-$57153.65603     &1403  &1.80   &3.98    &2.96  &1251   &9.06  &0.3  &846943    &15 \\
57153.65603$-$57160.65603     &594  &1.88   &4.57    &7.88  &1063   &11.10  &0.42  &26385    &15 \\
57160.65603$-$57167.65603     &7100  &2.12   &3.10    &1.90  &372   &10.20  &0.29  &9944    &15 \\
57167.65603$-$57174.65603     &4396  &1.96   &4.76    &1.06  &853   &11.19  &0.66  &17258   &15 \\
57181.65603$-$57188.65603     &6006  &2.31   &3.67    &3.72  &672   &17.83  &0.34  &7870    &15 \\
57188.65603$-$57195.65603     &3139  &2.27   &5.00    &2.51  &1995   &21.46  &0.40  &93102    &3.0 \\
57433.65603$-$57440.65603     &2009  &1.95   &3.00    &9.73  &9696   &5.00  &0.26  &8825    &15 \\
57447.65603$-$57454.65603     &800  &2.02   &5.00    &12.05  &3826   &6.12  &0.40  &374549    &15 \\
57454.65603$-$57461.65603     &2911  &2.03   &3.50    &2.52  &1336   &8.00  &0.50  &10000    &15 \\
57461.65603$-$57468.65603     &7935  &2.02   &2.46    &1.91  &1099   &5.60  &0.43  &7605    &15 \\
57468.65603$-$57475.65603     &730  &2.13   &5.00    &21.37  &4418   &6.54  &0.40  &93683    &15 \\
57510.65603$-$57517.65603     &1153  &2.27   &5.00    &19.75  &4679   &5.30  &0.40  &145952    &15 \\
57517.65603$-$57524.65603     &2597  &2.10   &3.00    &14.77  &9664   &5.00  &0.15  &14850    &15 \\
57818.65603$-$57825.65603     &3410  &1.90   &2.98   &1.00  &1347   &9.20  &0.67  &4785    &15 \\
57832.65603$-$57839.65603     &4425  &1.94   &4.59    &1.03  &2015   &11.80  &0.40  &11856    &15 \\
57846.65603$-$57853.65603     &2204 &1.80   &3.47    &1.30  &1193  &11.48  &0.30  &6881    &15 \\
57853.65603$-$57860.65603     &9727  &1.64   &2.43    &1.58  &100   &6.40  &0.17  &12341    &15 \\
57888.65603$-$57895.65603     &3802  &2.00   &3.58    &1.33  &609   &15.70  &0.42  &12598    &15 \\
57895.65603$-$57902.65603     &3649 &1.88   &3.82    &1.27  &867  &10.67  &0.39  &13421    &15 \\
57923.65603$-$57930.65603     &1680  &1.98   &3.54    &9.64  &720   &11.30  &0.20  &34679    &15 \\
57930.65603$-$57937.65603     &419  &2.03   &5.00    &39.94  &2454   &7.60  &0.32  &1000000    &15 \\
58077.65603$-$58084.65603     &1000  &1.57   &3.36    &1.00  &304   &13.85  &0.50  &5921    &15 \\
58084.65603$-$58091.65603     &3507  &2.30   &4.45    &1.20  &3258   &18.27  &0.66  &166916    &15 \\
58133.65603$-$58140.65603     &5704  &2.18   &3.59    &1.97  &845   &30  &0.46  &28702    &15 \\
58140.65603$-$58147.65603     &3274  &2.32   &4.08   &2.40  &3272  &16.10  &0.40  &118575    &15 \\
58147.65603$-$58154.65603     &1287  &2.05   &4.10    &5.18  &1308   &13.35  &0.41  &28332    &15 \\
58154.65603$-$58161.65603     &672  &1.95  &3.82    &10.0   &924  &12.21  &0.40  &7042    &15 \\
58161.65603$-$58168.65603     &2444  &2.04  &3.02    &5.31  &752   &11.22  &0.23  &9642    &15 \\
58168.65603$-$58175.65603     &2903  &2.30   &4.19    &2.06  &2627   &19.81  &0.40  &142974    &15 \\
58175.65603$-$58182.65603     &2449  &1.81   &4.40    &1.00  &1779   &11.44  &0.33  &28491    &15 \\
58182.65603$-$58189.65603     &3112  &1.85   &4.60    &1.09  &1665   &10.32  &0.42  &11625    &15 \\
58224.65603$-$58231.65603     &2235  &2.23   &3.90    &2.26  &1800   &30.00  &0.40  &119947    &3.0 \\
58238.65603$-$58245.65603     &3039 &1.92   &3.78    &1.91  &1687   &12.90  &0.26  &47296   &15 \\
58245.65603$-$58252.65603     &3490  &2.32   &3.24    &1.04  &9662   &21.88  &0.40  &5723    &15 \\
58252.65603$-$58259.65603     &4650  &2.01   &3.00    &1.11  &1068   &13.50  &0.36  &5458   &15 \\
58266.65603$-$58273.65603     &3324  &2.23   &2.57   &4.75  &521   &19.00  &0.27  &5649    &15 \\
58273.65603$-$58280.65603     &5879  &2.07   &2.50    &2.35  &338   &10.39  &0.23  &8089    &15 \\
58280.65603$-$58287.65603     &6543  &2.05   &2.80    &1.40  &401   &11.50  &0.32  &6585    &15 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}\hline\hline
Period      &$N_{e}$ (cm$^{-3}$)    &$p_{1}$   &$p_{2}$   &$\gamma_{min}$   &$\gamma_{b}$ &$\Gamma$   &$B$ (G) &$\gamma_{max}$  &$d$ (10$^{17}$ cm)\\
\hline
58287.65603$-$58294.65603     &5454  &1.91   &3.09    &1.23  &1469   &10.41  &0.24  &9175    &15 \\
58294.65603$-$58301.65603     &5817  &2.03   &4.61    &1.01  &1594  &11.14  &0.45  &12721    &15 \\
58924.65603$-$58931.65603     &719  &2.47   &3.81    &22.46  &4741   &9.22 &0.4  &8237    &15 \\
58994.65603$-$59001.65603     &2913  &1.97   &3.28    &1.00  &686   &14.36  &0.42  &7635    &15 \\
59001.65603$-$59008.65603     &5493  &1.94   &3.92    &1.13  &1550  &10.08  &0.34  &9983    &15 \\
59225.65603$-$59232.65603     &1000  &1.45   &2.94    &1.00  &119   &14.46 &0.69  &8802    &15 \\
59232.65603$-$59239.65603     &10000  &2.40   &3.01    &1.0  &2406   &12.80  &0.64  &5149    &15 \\
59729.65603$-$59736.65603     &8320  &2.02   &3.28    &1.02  &217   &11.58  &0.55  &6122    &15 \\
59736.65603$-$59743.65603     &5314  &2.32   &3.57    &10.98  &4765   &5.0  &0.27  &13674    &15 \\
59743.65603$-$59750.65603     &9993  &1.90   &2.46    &2.75  &227   &5.0  &0.24  &11409    &15 \\
59750.65603$-$59757.65603     &1007  &1.64   &3.43    &2.75  &621   &8.16  &0.43  &8163    &15 \\
                            &  &   &    &  &   &  &  &    & \\
                            
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}\hline\hline
Period      &$U_{e}$ (erg cm$^{-3}$)     &$U_{B}$ (erg cm$^{-3}$)   &$\eta$ ($U_{e}/U_{B}$) &$U_{p}$ (erg cm$^{-3}$) &$L_{rad}$ (erg s$^{-1}$)  &$L_{kin}$ (erg s$^{-1}$)   &$L_{tot}$ (erg s$^{-1}$) &$L_{e}$ (erg s$^{-1}$) &$L_{B}$ (erg s$^{-1}$) &$L_{p}$ (erg s$^{-1}$)\\
\hline
54682.65603$-$54689.65603    &1.43e-02 &1.12e-02 &1.28 &7.49e-01  &1.49e+44 &6.61e+46 &6.72e+46 &1.24e+45 &9.68e+44 &6.49e+46 \\ 
54689.65603$-$54696.65603    &1.43e-02 &1.12e-02 &1.28 &7.49e-01  &1.49e+44 &6.61e+46 &6.72e+46 &1.24e+45 &9.68e+44 &6.49e+46 \\
54696.65603$-$54703.65603    &1.17e-01  &6.72e-04  &174.11    &9.33e-01 &2.06e+45 &3.20e+47 &6.62e+46 &3.55e+46 &2.05e+44 &2.84e+46 \\
54794.65603$-$54801.65603    &4.96e-02 &2.10e-03 &23.59    &4.68e-01 &6.67e+44
 &1.98e+46 &2.05e+46 &1.90e+45 &8.04e+43 &1.79e+46 \\
54815.65603$-$54822.65603    &1.28e-02 &1.43e-02 &0.895   &4.22e-01    &4.34e+44 &4.03e+46 &4.20e+46 &1.19e+45 &1.33e+45 &3.91e+46 \\
54822.65603$-$54829.65603    &1.43e-02 &1.38e-02 &1.03    &4.82e-01 &3.94e+44 &4.18e+46
&4.34e+46 &1.21e+45 &1.17e+45 &4.06e+46 \\
54829.65603$-$54836.65603    &1.10e-02  &4.06e-02   &0.27   &4.12e-01  &3.38e+44 &5.17e+46 &5.70e+46 &1.34e+45 &4.96e+45 &5.03e+46 \\
54836.65603$-$54843.65603  &3.31e-02 &6.05e-03 &5.47   &5.77e-01 &3.12e+44 &1.89e+46
&1.94e+46 &1.03e+45 &1.88e+44 &1.79e+46 \\
54857.65603$-$54864.65603  &7.71e-02 &2.50e-03 &30.84    &5.01e-01 &5.24e+44
 &9.59e+45 &1.01e+46 &1.28e+45 &4.14e+43 &8.31e+45 \\
54864.65603$-$54871.6560   &2.23e-02 &7.02e-03 &3.18   &2.59e-01 &4.37e+44 &1.66e+46
&1.75e+46 &1.32e+45 &4.14e+44 &1.53e+46 \\
54878.65603$-$54885.65603  &3.21e-02 &2.10e-03 &15.28  &1.98e-02 &7.19e+44 &1.76e+45 &2.55e+45 &1.09e+45 &7.11e+43
&6.71e+44 \\
54885.65603$-$54892.65603    &2.70e-02 &6.37e-03 &4.24    &5.67e-01 &4.59e+44 &2.67e+46
&2.75e+46 &1.21e+45 &2.86e+44 &2.55e+46 \\
54892.65603$-$54899.65603    &7.79e-02 &1.59e-03 &48.94    &7.35e-01 &5.17e+44 &1.40e+46 &1.45e+46 &1.34e+45 &2.74e+43 &1.26e+46 \\
54899.65603$-$54906.65603   &8.24e-02 &3.58e-03 &23.02    &4.85e-01 &2.08e+44 &1.09e+46 &1.12e+46 &1.59e+45 &6.90e+43 &9.34e+45 \\
54906.65603$-$54913.65603    &5.49e-02 &2.90e-03 &18.93    &7.16e-01 &2.61e+44 &1.25e+46 &1.28e+46 &8.89e+44 &4.70e+43 &1.16e+46 \\
54913.65603$-$54920.65603   &4.33e-02 &5.16e-03 &8.39  &1.28e-01 &1.69e+44 &3.07e+45 &3.33e+45 &7.75e+44 &9.23e+43 &2.29e+45 \\
54934.65603$-$54941.65603   &2.26e-01 &1.93e-03 &117.10    &1.50 &2.19e+44 &1.66e+46 &1.68e+46 &2.17e+45 &1.86e+43 &1.44e+46 \\
54941.65603$-$54948.65603   &6.48e-02 &8.79e-03 &7.37    &6.67e-01 &2.16e+44 &2.23e+46 &2.28e+46 &1.97e+45 &2.67e+44 &2.03e+46 \\
54948.65603$-$54955.65603   &4.78e-02 &1.68e-02 &2.84    &5.44e-01 &2.47e+44 &2.48e+46 &2.57e+46 &2.00e+45 &7.03e+44 &2.28e+46 \\
54955.65603$-$54962.65603   &7.31e-02 &4.33e-03 &16.88    &7.25e-01 &2.49e+44 &1.18e+46
&1.21e+46 &1.08e+45 &6.42e+43 &1.07e+46 \\
54962.65603$-$54969.65603   &3.98e-02 &1.79e-02 &2.23    &2.46e-01 &1.77e+44 &9.77e+45 &1.05e+46 &1.36e+45 &6.10e+44 &8.41e+45 \\
54969.65603$-$54976.65603   &4.87e-02 &6.05e-03 &8.05   &1.46 &1.96e+44 &4.86e+46 &4.90e+46 &1.57e+45 &1.95e+44 &4.70e+46 \\  
54976.65603$-$54983.65603   &6.73e-02 &4.60e-03 &14.63    &2.96e-01 &1.75e+44 &8.83e+45 &9.12e+45 &1.64e+45 &1.12e+44 &7.20e+45 \\  
55039.65603$-$55046.65603   &5.65e-02 &3.12e-03 &18.11    &3.52e-01 &6.83e+44 &8.81e+45 &9.56e+45 &1.22e+45 &6.73e+43 &7.59e+45 \\
55165.65603$-$55172.65603   &7.17e-02 &1.92e-03 &37.34    &1.64e-01 &3.78e+44 &4.14e+45 &4.55e+45 &1.26e+45 &3.38e+43 &2.88e+45 \\
55207.65603$-$55214.65603   &4.03e-02 &4.07e-03 &9.90    &5.40e-01 &2.41e+44 &1.13e+46 &1.16e+46 &7.83e+44 &7.91e+43 &1.05e+46 \\
55221.65603$-$55228.65603  &5.05e-02 &3.82e-03 &13.22    &8.12e-01 &2.22e+44 &1.63e+46
 &1.66e+46 &9.55e+44 &7.23e+43 &1.53e+46 \\ 
55235.65603$-$55242.65603  &3.56e-02 &6.37e-03 &5.59    &2.42e-01 &2.13e+44 &7.57e+45 &7.96e+45 &9.72e+44 &1.74e+44 &6.60e+45 \\
55242.65603$-$55249.65603  &1.91e-02 &1.34e-02 &1.42  &2.33e-01 &2.28e+44 &1.08e+46 &1.16e+46 &8.19e+44 &5.72e+44 &9.95e+45 \\  
55249.65603$-$55256.65603  &4.63e-02 &1.16e-02 &3.99  & 1.27 &1.64e+44 &3.76e+46 &3.81e+46 &1.32e+45 &3.31e+44 &3.62e+46 \\
55263.65603$-$55270.65603  &5.10e-02 &6.37e-03 &8.01  &4.56e-01 &2.09e+44 &1.51e+46
&1.55e+46 &1.52e+45 &1.90e+44 &1.36e+46 \\
55270.65603$-$55277.65603  &6.56e-02 &4.60e-03 &14.26    &1.12 &1.93e+44 &2.11e+46 &2.14e+46 &1.17e+45 &8.23e+43 &1.99e+46 \\	
55277.65603$-$55284.65603  &3.31e-02 &6.05e-03 &5.47  &5.22e-01 &1.87e+44 &1.54e+46
&1.57e+46 & 9.18e+44 &1.68e+44 &1.45e+46 \\
55284.65603$-$55291.65603  &1.63e-01 &1.15e-03 &141.74    &2.41e-01 &3.31e+44 &3.36e+45
&3.70e+45 &1.35e+45 &9.55e+42 &2.00e+45 \\
55291.65603$-$55298.65603  &5.94e-02 &7.02e-03 &8.46  &8.88e-01 &1.59e+44 &1.91e+46
&1.94e+46 &1.20e+45 &1.42e+44 &1.79e+46 \\
55298.65603$-$55305.65603  &8.67e-02 &3.35e-03 &25.88    &1.20 &2.24e+44 &1.55e+46 &1.58e+46 &1.04e+45 &4.03e+43 &1.44e+46 \\
55312.65603$-$55319.65603  &4.57e-02 &7.02e-03 &6.51   &6.61e-01 &1.55e+44 &1.25e+46 &1.28e+46 &8.11e+44 &1.24e+44 &1.17e+46 \\
55326.65603$-$55333.65603  &7.60e-02 &1.59e-03 &47.80    &4.72e-01 &1.74e+44 &8.50e+45 &8.70e+45
&1.18e+45 &2.47e+43 &7.33e+45 \\
55368.65603$-$55375.65603  &4.20e-02 &6.05e-03 &6.94 &4.74e-01 &1.27e+44 &8.44e+45 &8.67e+45 &6.87e+44 &9.89e+43 &7.75e+45 \\
55543.65603$-$55550.65603  &3.99e-02 &5.45e-03 &7.33   &1.91e-01 &3.23e+44 &5.36e+45 &5.82e+45 &9.28e+44 &1.27e+44 &4.44e+45 \\
55564.65603$-$55571.65603  &1.49e-01  &3.58e-03  &41.62   &1.50 &2.33e+44 &3.01e+46 &3.04e+46  &2.72e+45  &6.53e+43
&2.74e+46 \\
55585.65603$-$55592.65603  &1.25e-01 &1.29e-03 &96.83    &2.99e-01 &5.06e+44 &3.53e+45
&4.04e+45 &1.04e+45 &1.07e+43 &2.49e+45 \\
55592.65603$-$55599.65603  &1.32e-01 &1.59e-03 &83.02    &2.60e-01 &7.52e+44 &2.75e+45
&3.51e+45 &9.27e+44 &1.11e+43 &1.82e+45 \\
55606.65603$-$55613.65603  &4.71e-02 &5.74e-03 &8.19    &4.43e-01 &3.18e+44 &8.34e+45 &8.76e+45 &8.01e+44 &9.78e+43 &7.54e+45 \\
55613.65603$-$55620.65603  &5.07e-02 &8.79e-03 &5.77    &1.46 &2.21e+44 &3.59e+46 &3.63e+46 &1.20e+45 &2.09e+44 &3.46e+46 \\
55620.65603$-$55627.65603  &1.51e-02 &4.47e-02 &0.34    &4.91e-01 &2.59e+44 &4.06e+46
&4.44e+46 &1.21e+45 &3.58e+45 &3.94e+46 \\
55627.65603$-$55634.65603  &3.55e-02 &9.55e-03 &3.72    &5.73e-01 &2.20e+44 &1.38e+46 &1.42e+46 &8.04e+44 &2.16e+44 &1.30e+46 \\
55641.65603$-$55648.65603  &5.52e-02 &7.02e-03 &7.86   &9.59e-01 &2.59e+44 &1.82e+46 &1.86e+46 &9.91e+44 &1.26e+44 &1.72e+46 \\
55648.65603$-$55655.65603  &4.80e-02 &6.37e-03 &7.53  &1.62e-01 &2.84e+44 &2.68e+45
&3.04e+45 &6.11e+44 &8.11e+43 &2.07e+45 \\
55662.65603$-$55669.65603  &5.48e-02 &3.82e-03 &14.33    &5.04e-01 &4.91e+44 &1.28e+46
&1.34e+46 &1.25e+45 &8.76e+43 &1.15e+46 \\
55669.65603$-$55676.65603  &2.55e-02 &1.34e-02 &1.90    &4.11e-01 &3.38e+44 &1.81e+46 &1.90e+46 &1.06e+45 &5.57e+44 &1.71e+46 \\
55683.65603$-$55690.65603  &7.86e-02 &2.69e-03 &29.22    &1.20e-01 &4.37e+44 &2.95e+45 &3.43e+45 &1.17e+45 &4.00e+43 &1.78e+45 \\
55690.65603$-$55697.65603  &6.74e-02 &3.35e-03 &20.12  &9.70e-01 &3.92e+44 &2.13e+46
&2.18e+46 &1.38e+45 &6.88e+43 &1.99e+46 \\
55697.65603$-$55704.65603  &2.82e-02 &7.02e-03 &4.02    &2.97e-01 &4.83e+44 &1.38e+46 &1.46e+46 &1.20e+45 &2.98e+44 &1.26e+46 \\
55704.65603$-$55711.65603  &7.25e-02 &3.12e-03 &23.24    &9.55e-01 &5.27e+44 &2.10e+46 &2.15e+46 &1.48e+45 &6.36e+43 &1.95e+46 \\
55711.65603$-$55718.65603  &5.25e-02 &4.87e-03 &10.78    &9.89e-01 &4.49e+44  &3.42e+46 &3.48e+46 &1.72e+45 &1.60e+44 &3.24e+46 \\
55718.65603$-$55725.65603  &4.05e-02 &6.37e-03 &6.36    &5.13e-01 &4.90e+44 &1.51e+46 &1.57e+46 &1.11e+45 &1.74e+44
&1.40e+46 \\
55725.65603$-$55732.65603  &5.45e-02 &6.37e-03 &8.55   &1.87e-01 &3.28e+44 &5.88e+45
&6.36e+45 &1.33e+45 &1.55e+44 &4.55e+45 \\
55732.65603$-$55739.65603  &3.63e-02 &6.37e-03 &5.70    &7.37e-02 &3.65e+44 &3.27e+45 &3.83e+45 &1.08e+45 &1.90e+44 &2.19e+45 \\
55739.65603$-$55746.65603  &9.11e-03 &3.22e-02 &0.28  &7.47e-02 &4.69e+44 &6.08e+45
&8.89e+45 &6.61e+44 &2.34e+45 &5.42e+45 \\
55746.65603$-$55753.65603  &3.54e-02 &6.37e-03 &5.56  &1.80e-01 &4.06e+44 &3.81e+45 &4.33e+45 &6.25e+44 &1.12e+44 &3.18e+45 \\
55753.65603$-$55760.65603  &5.17e-02 &7.02e-03 &7.36   &1.43e-01 &2.91e+44 &3.11e+45
&3.51e+45 &8.26e+44 &1.12e+44 &2.28e+45 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}\hline\hline
Period      &$U_{e}$ (erg cm$^{-3}$)     &$U_{B}$ (erg cm$^{-3}$)   &$\eta$ ($U_{e}/U_{B}$) &$U_{p}$ (erg cm$^{-3}$) &$L_{rad}$ (erg s$^{-1}$)  &$L_{kin}$ (erg s$^{-1}$)   &$L_{tot}$ (erg s$^{-1}$) &$L_{e}$ (erg s$^{-1}$) &$L_{B}$ (erg s$^{-1}$) &$L_{p}$ (erg s$^{-1}$)\\
\hline
55760.65603$-$55767.65603  &8.76e-02 &6.37e-03 &13.75 &1.17 &2.10e+44 &2.12e+46
&2.15e+46 &1.48e+45 &1.08e+44 &1.97e+46 \\
55767.65603$-$55774.65603  &5.62e-02  &6.37e-03   &8.82    &1.21e-01 &4.40e+44 &1.86e+45 &2.37e+45 &5.88e+44 &6.66e+43 &1.27e+45 \\
55774.65603$-$55781.65603  &3.12e-02 &6.37e-03 &4.90  &4.27e-02  &3.37e+44 &1.28e+45
&1.73e+45 &5.43e+44 &1.11e+44 &7.43e+44 \\
55781.65603$-$55788.65603  &4.59e-02 &6.37e-03 &7.20  &1.58e-01 &5.22e+44 &3.36e+45
&3.99e+45 &7.56e+44 &1.05e+44 &2.60e+45 \\
55788.65603$-$55795.65603  &1.10e-02 &4.55e-02 &0.24    &1.52e-01 &2.71e+44 &1.06e+46 &1.39e+46 &7.20e+44 &2.97e+45 &9.90e+45 \\
55893.65603$-$55900.65603  &4.69e-02 &6.37e-03 &7.36  &7.21e-01 &2.56e+44 &1.65e+46
&1.69e+46 &1.01e+45 &1.37e+44 &1.55e+46 \\
55928.65603$-$55935.65603  &5.10e-02 &8.79e-03 &5.80  &1.80e-01 &5.75e+44 &3.17e+45 &3.87e+45 &6.99e+44 &1.20e+44 &2.47e+45 \\
55949.65603$-$55956.65603  &6.89e-02 &6.37e-03 &10.82    &9.85e-01 &3.53e+44 &1.40e+46 &1.44e+46 &9.16e+44 &8.46e+43 &1.31e+46 \\
55956.65603$-$55963.65603  &5.92e-02 &6.37e-03 &9.29  &7.89e-02 &3.81e+44 &1.55e+45 &2.00e+45 &6.65e+44 &7.15e+43 &8.87e+44 \\
55963.65603$-$55970.65603  &7.38e-02 &6.37e-03 &11.58    &2.12e-01 &3.70e+44 &3.73e+45 &4.19e+45 &9.65e+44 &8.32e+43 &2.77e+45 \\   
55970.65603$-$55977.65603  &5.85e-02 &6.69e-03 &8.74    &4.34e-01
&3.96e+44 &6.33e+45 &6.81e+45 &7.53e+44 &8.60e+43 &5.58e+45 \\
%55977.65603$-$55984.65603  &  &   &    &  & &  &  &  &    & \\
55984.65603$-$55991.65603  &1.37e-01 &6.37e-03 &21.51    &1.35 &2.30e+44 &2.10e+46 &2.14e+46 &1.94e+45 &9.01e+43 &1.91e+46 \\
55998.65603$-$56005.65603  &8.23e-02 &6.37e-03 &12.92  &7.77e-01 &3.02e+44
 &8.04e+45 &8.40e+45 &7.70e+44 &5.95e+43 &7.27e+45 \\
56005.65603$-$56012.65603  &7.68e-02 &6.37e-03 &12.06  &1.83e-01 &2.93e+44 &2.92e+45 &3.29e+45 &8.63e+44 &7.15e+43 &2.06e+45 \\
56012.65603$-$56019.65603  &7.36e-02  &6.37e-03   &11.55    &4.66e-02 &7.05e+44 &9.18e+44 &1.67e+45 &5.62e+44 &4.86e+43 &3.56e+44 \\
56026.65603$-$56033.65603  &1.68e-02 &5.35e-02 &0.31   &5.35e-01 &2.19e+44 &2.88e+46 &3.18e+46 &8.76e+44 &2.79e+45 &2.80e+46 \\
56033.65603$-$56040.65603  &4.49e-02 &6.37e-03 &7.05  &1.67e-01
&2.15e+44 &3.38e+45 &3.70e+45 &7.17e+44 &1.02e+44 &2.66e+45 \\
56040.65603$-$56047.65603  &1.18e-02  &6.72e-02 &0.18    &2.73e-01 &2.76e+44 &1.69e+46 &2.11e+46 &6.96e+44 &3.98e+45 &1.62e+46 \\
56047.65603$-$56054.65603  &1.91e-02 &4.73e-02  &0.40  &5.53e-01 &2.50e+44 &2.78e+46 &3.04e+46 &9.28e+44 &2.30e+45 &2.69e+46\\
56054.65603$-$56061.65603  &2.08e-02 &3.98e-02 &0.52    &5.69e-01 &2.83e+44 &2.96e+46 &3.18e+46 &1.04e+45 &1.99e+45 &2.85e+46 \\
56131.65603$-$56138.65603  &6.54e-02 &6.37e-03 &10.27    &6.54e-02 &3.26e+44
 &9.99e+44 &1.37e+45 &4.99e+44 &4.86e+43 &5.00e+44 \\
56145.65603$-$56152.65603  &6.64e-02 &6.37e-03 &10.42  &7.36e-01 &2.84e+44 &9.66e+45
&1.00e+46 &7.99e+44 &7.66e+43 &8.86e+45 \\
56320.65603$-$56327.65603  &2.60e-01 &3.82e-03 &68.06    &1.45 &3.23e+44  &1.42e+46 &1.46e+46 &2.16e+45 &3.17e+43 &1.21e+46 \\
56327.65603$-$56334.65603  &7.43e-02  &6.37e-03  &11.66    &2.41e-01 &2.81e+44 &3.83e+45
&4.19e+45 &9.03e+44 &7.74e+43 &2.93e+45 \\
56334.65603$-$56341.65603  &4.41e-02 &2.36e-02 &1.87    &1.40 &1.80e+44 &4.11e+46 &4.20e+46 &1.25e+45 &6.72e+44 &3.99e+46 \\
56341.65603$-$56348.65603  &1.95e-01 &5.16e-03 &37.79    &1.50 &2.76e+44 &1.55e+46 &1.58e+46 &1.78e+45 &4.71e+43 &1.37e+46 \\
56348.65603$-$56355.65603  &1.61e-01 &6.37e-03 &25.27  &1.33 &1.94e+44 &3.01e+46
&3.04e+46 &3.25e+45 &1.28e+44 &2.69e+46 \\
56362.65603$-$56369.65603  &3.62e-02 &6.37e-03 &5.68  &2.48e-02 &3.52e+44 &9.47e+44
&1.40e+45 &5.62e+44 &9.87e+43 &3.85e+44 \\
56369.65603$-$56376.65603  &8.72e-02 &6.37e-03 &13.69    &5.26e-01 &6.35e+44 &4.33e+45
&5.01e+45 &6.16e+44 &4.50e+43 &3.72e+45 \\
56383.65603$-$56390.65603  &4.50e-02 &5.74e-03 &7.84 &1.51e-01 &3.02e+44 &2.52e+45
&2.89e+45 &5.79e+44 &7.39e+43 &1.94e+45 \\
56390.65603$-$56397.65603  &6.92e-02 &6.37e-03 &10.86  &1.11 &2.24e+44 &1.67e+46
&1.70e+46 &9.79e+44 &9.01e+43 &1.57e+46 \\
56397.65603$-$56404.65603  &9.66e-02 &6.37e-03 &15.16    &5.77e-01 &2.51e+44 &6.42e+45
&6.73e+45 &9.21e+44 &6.07e+43 &5.50e+45 \\
56404.65603$-$56411.65603  &3.33e-02 &9.55e-03 &3.49  &2.00e-01 &1.66e+44 &3.51e+45
 &3.82e+45 &5.02e+44 &1.44e+44 &3.01e+45 \\
 56418.65603$-$56425.65603  &6.51e-02 &4.87e-03 &13.37  &1.05e-01 &2.84e+44 &1.78e+45
&2.12e+45 &6.84e+44 &5.12e+43 &1.10e+45 \\
56432.65603$-$56439.65603  &1.09e-01 &6.37e-03 &17.11    &8.50e-01 &2.68e+44 &2.06e+46 &2.11e+46 &2.36e+45 &1.37e+44 &1.83e+46 \\
56628.65603$-$56635.65603  &5.98e-02 &1.75e-03 &34.10   &3.69e-01 &7.58e+44 &1.15e+46
&1.23e+46 &1.60e+45 &4.70e+43 &9.88e+45 \\
56635.65603$-$56642.65603  &2.92e-02 &6.69e-03 &4.36  &5.56e-01 &6.26e+44 &3.27e+46 &3.37e+46 &1.63e+45 &3.74e+44 &3.11e+46 \\
56642.65603$-$56649.65603  &1.26e-02 &6.37e-03 &1.98    &5.23e-01 &2.10e+45 &1.62e+47 &1.66e+47 &3.81e+45 &1.93e+45
&1.58e+47 \\
56649.65603$-$56656.65603  &4.68e-02 &3.82e-03 &12.25    &4.45e-01 &7.30e+44 &1.69e+46 &1.78e+46 &1.61e+45 &1.32e+44
&1.53e+46 \\
56656.65603$-$56663.65603  &3.24e-02 &7.70e-03 &4.21    &1.66e-01 &5.95e+44 &7.24e+45 &8.12e+45 &1.18e+45 &2.81e+44
&6.06e+45 \\
%56663.65603$-$56670.65603  &  &   &    &  & &  &  &  &    & \\
56670.65603$-$56677.65603  &3.26e-02 &4.60e-03 &7.09 &3.95e-01 &6.34e+44 &1.55e+46 &1.63e+46 &1.18e+45 &1.66e+44 &1.43e+46 \\
56677.65603$-$56684.65603  &2.73e-02 &1.20e-02 &2.275    &5.59e-01 &4.43e+44 &3.18e+46
&3.29e+46 &1.48e+45 &6.53e+44 &3.03e+46 \\
56691.65603$-$56698.65603  &2.30e-02 &1.43e-02 &1.61 &4.52e-01 &4.42e+44 &2.43e+46 &2.55e+46
&1.18e+45 &7.32e+44 &2.31e+46 \\
56698.65603$-$56705.65603  &3.82e-02 &6.37e-03 &5.99  &4.78e-02 &3.97e+44 &1.90e+45
&2.44e+45 &8.44e+44 &1.40e+44 &1.05e+45 \\
56719.65603$-$56726.65603  &4.39e-02 &5.74e-03 &7.65 &3.47e-01 &6.50e+44 &6.81e+45
&7.56e+45 &7.64e+44 &1.00e+44 &6.04e+45 \\
56726.65603$-$56733.65603  &1.16e-02 &3.51e-02 &0.33    &1.91e-01 &3.78e+44 &1.36e+46 &1.63e+46 &7.78e+44 &2.36e+45 &1.28e+46  \\ 
56733.65603$-$56740.65603  &7.32e-02 &6.37e-03 &11.49    &1.53e-01 &5.40e+44 &2.73e+45 &3.34e+45 &8.81e+44 &7.66e+43 &1.84e+45 \\
56740.65603$-$56747.65603  &2.26e-02 &1.53e-02 &1.48   &4.66e-01 &7.22e+44 &3.67e+46
&3.86e+46 &1.70e+45 &1.15e+45 &3.50e+46 \\
56747.65603$-$56754.65603  &1.69e-02 &1.07e-02 &1.58    &1.73e-01 &1.14e+45 &1.68e+46 &1.89e+46 &1.49e+45 &9.50e+44 &1.53e+46 \\
56754.65603$-$56761.65603  &1.72e-02 &2.12e-02 &0.81    &4.06e-01 &5.10e+44 &3.15e+46
&3.36e+46 &1.28e+45 &1.58e+45 &3.03e+46 \\
56761.65603$-$56768.65603  &6.33e-02 &5.74e-03 &11.03   &2.87e-01 &6.76e+44 &3.71e+45
&4.44e+45 &6.69e+44 &6.08e+43 &3.04e+45 \\
56775.65603$-$56782.65603  &1.18e-01 &6.05e-03 &19.50  &5.18e-01 &3.17e+44 &9.86e+45
&1.03e+46 &1.83e+45 &9.38e+43 &8.04e+45 \\ 
56782.65603$-$56789.65603  &4.37e-02  &6.37e-03   &6.86    &2.96e-01 &4.38e+44 &7.60e+45 &8.18e+45 &9.78e+44 &1.42e+44 &6.62e+45 \\
56789.65603$-$56796.65603  &3.18e-02 &6.37e-03 &4.99    &1.69e-01 &5.53e+44 &4.89e+45
&5.60e+45 & 7.74e+44 &1.55e+44 &4.12e+45 \\
56796.65603$-$56803.65603  &1.90e-02 &2.87e-02 &0.66    &3.73e-01  &3.23e+44 &1.78e+46 &1.94e+46 &8.63e+44 &1.31e+45 &1.69e+46 \\
56803.65603$-$56810.65603  &5.64e-02 &6.37e-03 &8.85    &1.07e-01 &4.05e+44
 &2.30e+45 &2.80e+45 &7.96e+44 &8.98e+43 &1.51e+45 \\
57048.65603$-$57055.65603  &4.71e-02 &6.37e-03 &7.39  &3.61e-02 &4.81e+44 &9.34e+44 &1.49e+45
&5.29e+44 &7.15e+43 &4.05e+44 \\
57146.65603$-$57153.65603  &3.67e-02 &3.58e-03 &10.25  &2.11e-01 &3.84e+44 &6.85e+45 &7.33e+45  &1.01e+45 &9.90e+43 &5.83e+45 \\
57153.65603$-$57160.65603  &2.51e-02 &7.02e-03 &3.57   &8.93e-02 &4.17e+44 &4.76e+45 &5.47e+45 &1.04e+45 &2.92e+44 &3.72e+45 \\
57160.65603$-$57167.65603  &5.42e-02 &3.35e-03 &16.18    &1.07 &2.53e+44 &3.94e+46 &3.97e+46 &1.90e+45 &1.17e+44 &3.75e+46 \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}\hline\hline
Period      &$U_{e}$ (erg cm$^{-3}$)     &$U_{B}$ (erg cm$^{-3}$)   &$\eta$ ($U_{e}/U_{B}$) &$U_{p}$ (erg cm$^{-3}$) &$L_{rad}$ (erg s$^{-1}$)  &$L_{kin}$ (erg s$^{-1}$)   &$L_{tot}$ (erg s$^{-1}$) &$L_{e}$ (erg s$^{-1}$) &$L_{B}$ (erg s$^{-1}$) &$L_{p}$ (erg s$^{-1}$)\\
\hline
57167.65603$-$57174.65603  &2.98e-02  &1.73e-02 &1.72  &6.61e-01 &3.38e+44 &2.92e+46 &3.03e+46 &1.26e+45 &7.33e+44 &2.79e+46 \\
57181.65603$-$57188.65603  &6.46e-02 &4.60e-03 &14.04  &9.03e-01 &1.92e+45 &1.04e+47
&1.06e+47 &6.96e+45 &4.95e+44 &9.72e+46 \\
57188.65603$-$57195.65603  &2.57e-02 &6.37e-03 &4.03    &4.72e-01 &2.41e+45 &7.76e+46 &8.10e+46 &4.01e+45 &9.93e+44
&7.36e+46 \\
57433.65603$-$57440.65603  &1.22e-01 &2.78e-03 &43.88    &3.02e-01 &1.04e+45
&3.53e+45 &4.59e+45 &1.02e+45 &2.30e+43 &2.51e+45 \\
57447.65603$-$57454.65603  &4.62e-02 &6.37e-03 &7.25   &1.20e-01 &3.30e+44
 &2.08e+45 &2.49e+45 &5.79e+44 &7.97e+43 &1.51e+45 \\
57454.65603$-$57461.65603  &3.86e-02 &9.95e-03 &3.88    &4.38e-01 &2.60e+44 &1.02e+46
  &1.07e+46 &8.31e+44 &2.14e+44 &9.42e+45 \\
57461.65603$-$57468.65603  &8.98e-02 &7.35e-03  &12.22  &1.19 &4.28e+44 &1.34e+46
 &1.39e+46 &9.39e+44  &7.70e+43  &1.25e+46 \\
 57468.65603$-$57475.65603  &5.79e-02 &6.37e-03 &9.09    &1.10e-01 &5.40e+44
 &2.40e+45 &3.03e+45 &8.30e+44 &9.12e+43 &1.57e+45 \\
 57510.65603$-$57517.65603  &6.94e-02 &6.37e-03 &10.89   &1.73e-01 &2.61e+44 &2.27e+45
&2.59e+45 &6.49e+44 &5.95e+43 &1.62e+45 \\
57517.65603$-$57524.65603  &1.71e-01 &8.95e-04 &191.06  &3.90e-01 &9.01e+44 &4.66e+45 &5.57e+45 &1.42e+45 &7.43e+42 &3.24e+45 \\
57818.65603$-$57825.65603  &3.03e-02 &1.79e-02 &1.69    &5.13e-01 &5.16e+44 &1.55e+46 &1.65e+46 &8.63e+44 &5.09e+44 &1.46e+46 \\
57832.65603$-$57839.65603  &3.57e-02 &6.37e-03 &5.60    &6.65e-01 &8.76e+44 &3.30e+46 &3.41e+46 &1.68e+45
&2.99e+44 &3.13e+46 \\
57846.65603$-$57853.65603  &3.20e-02 &3.58e-03 &8.94    &3.31e-01 &7.52e+44 &1.62e+46
&1.71e+46 &1.42e+45 &1.59e+44 &1.47e+46 \\
57853.65603$-$57860.65603  &1.56e-01 &1.15e-03 &135.65    &1.46 &5.06e+44
 &2.22e+46 &2.27e+46 &2.14e+45 &1.58e+43 &2.01e+46 \\
57888.65603$-$57895.65603  &2.80e-02 &7.02e-03 &3.99    &5.71e-01 &8.66e+44 &5.00e+46 &5.14e+46 &2.33e+45 &5.85e+44 &4.77e+46 \\
57895.65603$-$57902.65603  &3.71e-02 &6.05e-03 &6.13  &5.48e-01 &4.45e+44 &2.25e+46 &2.32e+46 &1.42e+45 &2.32e+44 &2.11e+46 \\
57923.65603$-$57930.65603  &6.82e-02 &1.59e-03 &42.89    &2.52e-01 &9.69e+44 &1.38e+46 &1.49e+46 &2.94e+45
&6.86e+43 &1.09e+46 \\
57930.65603$-$57937.65603  &5.94e-02 &4.07e-03 &14.59 &6.30e-02 &5.80e+44
&2.37e+45 &3.03e+45 &1.15e+45 &7.91e+43 &1.22e+45 \\
58077.65603$-$58084.65603  &1.60e-02 &9.95e-03 &1.61    &1.50e-01 &4.13e+44 &1.08e+46 &1.18e+46  &1.04e+45 &6.45e+44
&9.75e+45 \\
58084.65603$-$58091.65603  &1.37e-02 &1.73e-02 &0.79    &5.27e-01 &7.09e+44 &6.11e+46 &6.38e+46 &1.54e+45 &1.96e+45 &5.96e+46 \\
58133.65603$-$58140.65603  &4.23e-02 &8.42e-03 &5.02    &8.57e-01 &1.27e+46
 &2.74e+47 &2.90e+47 &1.29e+46 &2.57e+45  &2.61e+47 \\
 58140.65603$-$58147.65603  &2.42e-02 &6.37e-03 &3.80  &4.92e-01 &8.73e+44 &4.53e+46
&4.67e+46 &2.13e+45 &5.58e+44 &4.32e+46 \\
58147.65603$-$58154.65603  &2.98e-02 &6.69e-03 &4.45  &1.93e-01 &8.54e+44 &1.34e+46
&1.47e+46 &1.79e+45 &4.03e+44 &1.16e+46 \\
58154.65603$-$58161.65603  &3.03e-02  &6.37e-03 &4.76  &1.01e-01 &6.85e+44 &6.62e+45 &7.62e+45 &1.53e+45 &3.21e+44
&5.09e+45 \\
58161.65603$-$58168.65603  &5.80e-02 &2.10e-03 &27.62    &3.67e-01 &8.66e+44 &1.81e+46 &1.90e+46 &2.46e+45 &8.95e+43 &1.56e+46 \\
58168.65603$-$58175.65603  &1.90e-02 &6.37e-03 &2.98    &4.36e-01 &1.31e+45 &6.05e+46 &6.27e+46 &2.53e+45 &8.46e+44 &5.80e+46 \\
58175.65603$-$58182.65603  &2.97e-02 &4.33e-03 &6.86  &3.68e-01 &7.85e+44
&1.76e+46 &1.86e+46 &1.31e+45 &1.91e+44 &1.63e+46 \\
58182.65603$-$58189.65603  &3.42e-02 &7.02e-03 &4.87    &4.68e-01 &5.84e+44
 &1.80e+46 &1.89e+46 &1.23e+45 &2.52e+44 &1.68e+46 \\
58224.65603$-$58231.65603  &1.79e-02 &6.37e-03  &2.81    &3.36e-01 &1.02e+46 &1.39e+47
&1.51e+47 &7.00e+45 &2.49e+45 &1.32e+47 \\ 
58238.65603$-$58245.65603  &4.36e-02 &2.69e-03 &16.21   &4.57e-01 &1.59e+45 &2.81e+46
&2.99e+46 &2.45e+45 &1.51e+44 &2.57e+46 \\
58245.65603$-$58252.65603  &1.15e-02 &6.37e-03 &1.80    &5.25e-01 &9.21e+44 &8.70e+46  &8.89e+46 &1.87e+45 &1.03e+45
&8.51e+46 \\
58252.65603$-$58259.65603  &3.15e-02 &5.16e-03 &6.10    &6.99e-01 &8.77e+44
 &4.50e+46 &4.62e+46 &1.94e+45 &3.18e+44 &4.31e+46 \\
58266.65603$-$58273.65603  &5.27e-02 &2.90e-03 &18.17    &4.99e-01 &4.00e+45 &6.75e+46 &7.19e+46 &6.44e+45 &3.54e+44 &6.11e+46 \\
58273.65603$-$58280.65603  &6.44e-02 &2.10e-03 &30.67    &8.84e-01 &6.66e+44 &3.45e+46 &3.53e+46 &2.35e+45 &7.67e+43 &3.22e+46 \\
58280.65603$-$58287.65603  &4.54e-02 &4.07e-03 &11.15    &9.83e-01 &4.80e+44 &4.60e+46 &4.66e+46 &2.03e+45 &1.82e+44 &4.39e+46 \\
58287.65603$-$58294.65603  &5.70e-02 &2.29e-03 &24.89    &8.20e-01 &1.02e+45 &3.21e+46 &3.32e+46 &2.08e+45 &8.38e+43 &2.99e+46 \\
58294.65603$-$58301.65603  &3.42e-02 &8.06e-03 &4.24    &8.74e-01 &4.46e+44 &3.81e+46 &3.89e+46 &1.43e+45 &3.38e+44 &3.66e+46 \\
58924.65603$-$58931.65603  &3.85e-02 &6.37e-03 &6.04    &1.08e-01 &3.53e+44
 &4.20e+45 &4.74e+45 &1.10e+45 &1.82e+44 &3.10e+45 \\
58994.65603$-$59001.65603  &1.88e-02 &7.02e-03 &2.68    &4.38e-01 &5.28e+44 &3.18e+46 &3.29e+46 &1.31e+45 &4.89e+44
&3.05e+46 \\
59001.65603$-$59008.65603  &4.69e-02 &4.60e-03 &10.19    &8.26e-01 &5.91e+44 &2.99e+46 &3.07e+46 &1.61e+45 &1.58e+44 &2.83e+46 \\
59225.65603$-$59232.65603  &1.53e-02 &1.89e-02 &0.81    &1.50e-01 &4.47e+44
 &1.17e+46 &1.35e+46 &1.08e+45 &1.34e+45 &1.06e+46 \\
59232.65603$-$59239.65603  &2.76e-02 &1.63e-02 &1.69    &1.50 &2.24e+44 &8.48e+46 &8.59e+46 &1.53e+45 &9.02e+44 &8.32e+46 \\
59729.65603$-$59736.65603  &4.10e-02 &1.20e-02 & 3.42   &1.25 &2.29e+44 &5.85e+46 &5.93e+46 &1.86e+45 &5.45e+44 &5.66e+46 \\                       
59736.65603$-$59743.65603  &1.73e-01  &2.90e-03 &59.65    &7.99e-01 &3.89e+44 &8.07e+45 &8.49e+45   &1.44e+45  &2.41e+43  &6.63e+45 \\         
59743.65603$-$59750.65603  &1.70e-01 &2.29e-03 &74.23   &1.50 &3.76e+44
 &1.39e+46 &1.43e+46 &1.42e+45 &1.90e+43 &1.25e+46 \\
59750.65603$-$59757.65603  &3.20e-02 &7.36e-03 &4.35    &1.51e-01 &2.32e+44
 &4.11e+45 &4.50e+45 &7.17e+44 &1.65e+44 &3.39e+45 \\
\hline
\end{tabular}
